Froq: Safe Speculative Execution on Live Quantum States for FTQC

Reducing execution time is critical to fault-tolerant quantum computing (FTQC) as longer executions expose logical qubits to more opportunities for failure. However, quantum processors could frequently stall due to slow classical error-correction decoders. Recent speculative decoding accelerates this process, but its speculation remains on the classical side, leaving quantum operations waiting for confirmed decoding results. Extending speculative execution to the quantum side is fundamentally challenging. Unlike classical processor states, quantum states cannot be arbitrarily copied or checkpointed for rollback, making recovery from mispredictions difficult. In this work, we propose Froq to enable safe speculative execution on live quantum states. Froq uses compiler-assisted recovery contracts to track how mispredictions propagate through quantum operations. It further employs a resource-aware runtime mechanism to reserve recovery workspace and dynamically balance the benefits of speculative execution against the expected costs of recovery. We evaluate Froq on eight FTQC programs across 88 configurations, building on an existing speculative window decoder. Froq reduces quantum-side time by 9.81% across all 88 configurations. The reduction reaches 18.34% across the 45 configurations allowing concurrent predictions, and peaks at 31.1% at code distance d=21, under limited resources.

==> figures/fig_arch.tex <==
\ifdefined\FigArchDone\endinput\fi
\gdef\FigArchDone{}
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=1mm,y=0.82mm,font=\sffamily\fontsize{7}{8.4}\selectfont,
  froq/.style={draw=cBlue,line width=0.6pt,fill=cBlue,rounded corners=0.8mm,align=center,text=white,inner sep=0.8mm,minimum height=6.5mm},
  base/.style={draw=cMute,line width=0.6pt,fill=cMute,rounded corners=0.8mm,align=center,text=white,inner sep=0.8mm,minimum height=6.5mm},
  region/.style={draw=cGrid,line width=0.45pt,fill=cGrayL,rounded corners=1.2mm},
  head/.style={font=\sffamily\fontsize{7.2}{8.4}\selectfont\bfseries,text=cInk,anchor=north west,inner sep=0pt},
  ttl/.style={font=\sffamily\fontsize{7.6}{9}\selectfont\bfseries,text=cInk,anchor=north west,inner sep=0pt},
  flow/.style={-{Latex[length=1.6mm,width=1.2mm]},line width=0.7pt,cInk},
  lab/.style={font=\sffamily\fontsize{6.4}{7.6}\selectfont,text=cInk,inner sep=0.4mm,align=center},
  patch/.style={draw=cMute,line width=0.4pt,fill=cMute,minimum size=3.4mm,inner sep=0pt},
  rpatch/.style={draw=cBlue,line width=0.7pt,fill=cBlue,minimum size=3.4mm,inner sep=0pt},
  bar/.style={draw=cMute,line width=0.5pt,fill=cMute,inner sep=0pt,font=\sffamily\fontsize{6.4}{7.6}\selectfont,text=white},
  spec/.style={bar,draw=cBlue,fill=cBlue},
  guide/.style={cMute,dashed,line width=0.4pt}]
  \node[ttl] at (0,49.8) {(a) The system};
  \draw[region] (0,35.5) rectangle (84,45.5); \node[head] at (1.5,44.6) {Compiler (offline)};
  \node[froq,minimum width=27mm] (rc) at (40,40.5) {Recovery contracts};
  \node[froq,minimum width=22mm] (dt) at (72,40.5) {Decision tables};
  \draw[region] (0,18.5) rectangle (84,32.5); \node[head] at (1.5,31.5) {Controller};
  \node[froq,minimum width=18mm] (rm) at (12,24.6) {Reservation\\manager};
  \node[froq,minimum width=22mm] (sc) at (40,24.6) {Scheduler};
  \node[froq,minimum width=16mm] (du) at (72,24.6) {Decision\\unit};
  \draw[region] (0,0) rectangle (32,14.5); \node[head] at (1.5,13.5) {Quantum processor};
  \foreach \i in {0,...,5} { \node[patch] at ({4.5+4.2*\i},6.3) {}; }
  \foreach \i in {3,4,5} { \node[rpatch] at ({4.5+4.2*\i},6.3) {}; }
  \node[lab,text=cBlue] at (21.3,1.9) {reserved extra qubits};
  \draw[region] (40,0) rectangle (84,14.5); \node[head] at (53,13.5) {Decoder pool};
  \node[base,minimum width=18mm] (fd) at (50,6) {Full decoders};
  \node[froq,minimum width=20mm] (pr) at (72,6) {Local-decoding\\predictor};
  \draw[flow] (dt.south) -- node[lab,right=0.6mm,pos=0.25] {tables} (du.north);
  \draw[flow] (rc.south -| sc.north) -- node[lab,right=0.6mm,pos=0.25] {contracts} (sc.north);
  \draw[flow] (rc.west) -| (rm.north -| 18,0);
  \draw[flow] (du.west) -- node[lab,above=0.4mm] {wait, defer\\or apply} (sc.east);
  \draw[flow] (rm.east) -- (sc.west);
  \draw[flow] (sc.south -| 30,0) -- (30,14.5);
  \node[lab,anchor=east] at (29.5,16.5) {instructions, recoveries};
  \draw[flow] (32,6) -- node[lab,above=0.3mm] {check\\results} (fd.west);
  \draw[flow] (fd.north) -- (sc.south -| fd.north);
  \node[lab,anchor=east] at (49.3,16.5) {final answers};
  \draw[flow] (pr.north) -- (du.south);
  \node[lab,anchor=east] at (71.3,16.5) {predictions};
  \begin{scope}[xshift=91mm]
  \node[ttl] at (0,49.8) {(b) One $T$ gate over time};
  \draw[guide] (26,42.5) -- (26,2.5); \draw[guide] (52,42.5) -- (52,2.5);
  \node[lab,anchor=south east] at (26.4,42.5) {measure};
  \node[lab,anchor=south west,text=cBlue] at (27.6,42.5) {prediction};
  \node[lab,anchor=south] at (52,42.5) {decoding result};
  \node[lab,anchor=east] at (19.5,39) {decoder};
  \node[bar,minimum height=4.4mm,minimum width=26mm,anchor=west] at (26,39) {decoding};
  \node[lab,anchor=east] at (19.5,30.5) {without \sys{}};
  \node[bar,minimum height=6mm,minimum width=5mm,anchor=west] at (21,30.5) {$T$};
  \node[bar,fill=white,dashed,text=cMute,minimum height=6mm,minimum width=26mm,anchor=west] at (26,30.5) {stall};
  \node[bar,minimum height=6mm,minimum width=33mm,anchor=west] at (52,30.5) {dependent operations};
  \node[lab,anchor=east] at (19.5,20.5) {\sys{}\\correct prediction};
  \node[bar,minimum height=6mm,minimum width=5mm,anchor=west] at (21,20.5) {$T$};
  \node[spec,minimum height=6mm,minimum width=24mm,anchor=west] at (28,20.5) {run ahead};
  \node[bar,minimum height=6mm,minimum width=9mm,anchor=west] at (52,20.5) {};
  \draw[cBlue,dotted,line width=0.6pt] (85,27.5) -- (85,20.5);
  \draw[cBlue,{Latex[length=1.4mm,width=1.1mm]}-{Latex[length=1.4mm,width=1.1mm]},line width=0.7pt] (61.4,20.5) -- (84.8,20.5);
  \node[lab,text=cBlue,font=\sffamily\fontsize{6.6}{7.6}\selectfont\bfseries,anchor=south] at (73.1,20.9) {time saved};
  \node[lab,anchor=east] at (19.5,10.5) {\sys{}\\misprediction};
  \node[bar,minimum height=6mm,minimum width=5mm,anchor=west] at (21,10.5) {$T$};
  \node[spec,minimum height=6mm,minimum width=24mm,anchor=west] at (28,10.5) {run ahead};
  \node[bar,draw=cOrange,fill=cOrange,text=white,font=\sffamily\fontsize{6.4}{7.6}\selectfont\bfseries,minimum height=6mm,minimum width=11mm,anchor=west] at (52,10.5) {recovery};
  \node[bar,minimum height=6mm,minimum width=9mm,anchor=west] at (63,10.5) {};
  \node[spec,minimum height=2mm,minimum width=35mm,anchor=west] at (28,4.8) {};
  \node[lab,anchor=west,text=cBlue] at (63.6,4.8) {extra qubits held};
  \end{scope}
\end{tikzpicture}
\caption{(a) The components that \sys{} adds to an FTQC system.
  (b) The effect of \sys{} on one $T$ gate.}
\label{fig:arch}
\end{figure*}


==> figures/fig_contract.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1mm,y=0.75mm,font=\sffamily\fontsize{7}{8.4}\selectfont,
  gate/.style={draw=cInk,line width=0.5pt,fill=white,minimum size=4.2mm,inner sep=0pt,text=cInk},
  res/.style={cBlue!60,line width=2.8pt},
  axis mark/.style={fill=white,draw=cBlue,line width=0.45pt,rounded corners=0.4mm,inner sep=0.35mm,text=cBlue,font=\sffamily\bfseries\fontsize{5.6}{6}\selectfont},
  bnd/.style={draw=cBlue,line width=0.5pt,dash pattern=on 1.2pt off 0.9pt}]
  \draw[res] (9,27) -- (77,27);
  \draw[res] (30,17) -- (77,17);
  \foreach \y/\q in {27/0,22/4,17/8} {
    \draw[cInk,line width=0.5pt] (8,\y) -- (83,\y);
    \node[anchor=east,text=cInk] at (7.6,\y) {$q_{\q}$};
  }
  \foreach \k/\x in {0/12,1/24,2/36,3/48,4/60,5/72} {
    \draw[bnd] (\x,14.5) -- (\x,30);
    \node[text=cBlue,font=\sffamily\bfseries\fontsize{6.4}{7}\selectfont] at (\x,31.8) {\k};
  }
  \node[gate] at (18,27) {$S$};
  \foreach \x/\y in {30/27,42/22} {
    \draw[cInk,line width=0.5pt] (\x,17) -- (\x,\y);
    \fill[cInk] (\x,17) circle (0.75mm);
    \draw[cInk,line width=0.5pt,fill=white] (\x,\y) circle (1.5mm);
    \draw[cInk,line width=0.5pt] (\x-1.5,\y) -- (\x+1.5,\y) ([yshift=-1.5mm]\x,\y) -- ([yshift=1.5mm]\x,\y);
  }
  \node[gate] at (54,17) {$H$};
  \node[gate] at (66,17) {$S$};
  \foreach \x/\y/\m in {14/27/Z,38/17/Z,62/17/X,74/17/Y} { \node[axis mark] at (\x,\y) {\m}; }
  \draw[cOrange,line width=1.4pt] (77,14.5) -- (77,30);
  \node[text=cOrange,font=\sffamily\bfseries\fontsize{6.4}{7}\selectfont] at (77,31.8) {fence};
  \draw[cMute,line width=0.4pt] (7,0) -- (7,10) (7,0) -- (80,0);
  \foreach \v in {0,50,100} {
    \draw[cMute,line width=0.4pt] (6.4,0.09*\v) -- (7,0.09*\v);
    \node[anchor=east,text=cMute,font=\sffamily\fontsize{5.4}{6}\selectfont] at (6.2,0.09*\v) {\v};
  }
  \node[rotate=90,text=cMute,font=\sffamily\fontsize{5.6}{6}\selectfont] at (1.4,4.5) {rounds};
  \foreach \x/\t/\c in {12/21/2,24/21/2,36/60/8,48/60/8,60/107/10,72/78/8} {
    \fill[cBlue] (\x-2.5,0) rectangle (\x+2.5,0.09*\t);
    \node[anchor=south,text=cInk,font=\sffamily\fontsize{6}{7}\selectfont,inner sep=0.5pt] at (\x,0.09*\t) {\c};
  }
\end{tikzpicture}}
\caption{One contract of Adder-4 at $d=13$ (\secref{sec:example}). Shading marks the wires that the residual occupies,
  with its axis boxed, and each bar is the recovery script's length at that boundary, with its cells above it.}
\label{fig:contract}
\end{figure}


==> figures/fig_cuts.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[width=\columnwidth, height=3.6cm, ybar, bar width=5.4pt,
  xmin=0.45, xmax=8.55, ymin=-2.5, ymax=31, xtick={1,...,8},
  xticklabels={Grover-5,QFT-10,QPE-10,QPE-5,Adder-4,Adder-8,Adder-16,Adder-32},
  xticklabel style={font=\scriptsize, rotate=30, anchor=north east, inner sep=1pt},
  major x tick style={draw=none}, ytick={0,10,20,30}, yticklabel style={font=\footnotesize},
  ylabel={quantum-side time reduction\\against SWIPER alone (\%)}, ylabel style={font=\footnotesize, align=center, yshift=-4pt},
  axis x line*=bottom, axis y line*=left, axis line style={cMute}, tick style={cMute}, ymajorgrids,
  grid style={cGrid,line width=0.3pt},
  legend style={at={(0.99,0.98)}, anchor=north east, draw=none, fill=none, font=\scriptsize, legend columns=1,
    row sep=-1pt},
  legend image code/.code={\fill[#1] (0pt,-2pt) rectangle (7pt,3.5pt);}]
  \addplot[fill=cBlue!50, draw=none, bar shift=-6.4pt, error bars/.cd, y dir=both, y explicit, error mark=none,
    error bar style={cInk,line width=0.5pt}]
    table[x=x, y=c13, y error plus expr=\thisrow{hi13}-\thisrow{c13}, y error minus expr=\thisrow{c13}-\thisrow{lo13}] {data/cutbars.dat};
  \addplot[fill=cBlue!75, draw=none, bar shift=0pt, error bars/.cd, y dir=both, y explicit, error mark=none,
    error bar style={cInk,line width=0.5pt}]
    table[x=x, y=c17, y error plus expr=\thisrow{hi17}-\thisrow{c17}, y error minus expr=\thisrow{c17}-\thisrow{lo17}] {data/cutbars.dat};
  \addplot[fill=cBlue, draw=none, bar shift=6.4pt, error bars/.cd, y dir=both, y explicit, error mark=none,
    error bar style={cInk,line width=0.5pt}]
    table[x=x, y=c21, y error plus expr=\thisrow{hi21}-\thisrow{c21}, y error minus expr=\thisrow{c21}-\thisrow{lo21}] {data/cutbars.dat};
  \legend{$d=13$, $d=17$, $d=21$}
  \draw[cInk,line width=0.6pt] (axis cs:0.45,0) -- (axis cs:8.55,0);
  \foreach \s in {-6.4pt, 6.4pt} {
    \edef\tmp{\noexpand\node[rotate=90, anchor=west, font=\noexpand\scriptsize, text=cMute, inner sep=0.5pt]
      at ([xshift=\s]axis cs:5,0.4) {waits};}\tmp}
  \node[rotate=90, anchor=west, font=\scriptsize, text=cMute, inner sep=0.5pt] at ([xshift=6.4pt]axis cs:6,0.4) {waits};
  \foreach \p in {7,8} {
    \edef\tmp{\noexpand\node[anchor=south, font=\noexpand\scriptsize, text=cMute, inner sep=0.5pt]
      at (axis cs:\p,0.4) {waits};}\tmp}
\end{axis}
\end{tikzpicture}}
\caption{Reduction of quantum-side time per program and code distance with $95\%$ intervals. ``waits'' marks a program and distance where \sys{} waits in every configuration.}
\label{fig:cuts}
\end{figure}


==> figures/fig_cycle.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1mm,y=1mm,font=\sffamily\fontsize{7}{8.4}\selectfont,
  nd/.style={draw=cMute,line width=0.6pt,fill=cMute,rounded corners=0.8mm,align=center,text=white,inner sep=0.7mm,minimum height=5.6mm},
  fq/.style={nd,draw=cBlue,fill=cBlue},
  wf/.style={-{Latex[length=1.6mm,width=1.2mm]},line width=0.7pt,cInk},
  lab/.style={font=\sffamily\fontsize{6.4}{7.6}\selectfont,text=cInk,inner sep=0.4mm,align=center},
  ttl/.style={font=\sffamily\fontsize{7.2}{8.4}\selectfont\bfseries,text=cInk},
  num/.style={circle,fill=cBlue,text=white,font=\sffamily\fontsize{6}{6}\selectfont\bfseries,inner sep=0pt,minimum size=3.2mm}]
  \node[ttl] at (19.5,25.5) {(a) no reservation};
  \node[fq,minimum width=14mm] (ra) at (7.5,18) {$v$'s recovery};
  \node[nd,minimum width=15mm] (ca) at (31.5,18) {patched cell};
  \node[nd] (ia) at (19.5,4) {next instruction};
  \draw[wf] (ra) -- node[lab,above] {needs} (ca);
  \draw[wf] (ca) -- node[lab,right=1.2mm] {freed by} (ia);
  \draw[wf] (ia) -- node[lab,left] {reads $v$} (ra);
  \node[lab,text=cOrange,font=\sffamily\fontsize{6.8}{8}\selectfont\bfseries] at (19.5,12.6) {deadlock};
  \begin{scope}[xshift=44mm]
  \node[ttl] at (19.5,25.5) {(b) static reservation};
  \node[fq,minimum width=14mm] (rb) at (7.5,18) {$v$'s recovery};
  \node[fq,minimum width=15mm] (cb) at (31.5,18) {held cell};
  \node[nd] (ib) at (19.5,4) {next instruction};
  \draw[wf] (rb) -- node[lab,above] {needs} (cb);
  \draw[wf,cMute,dashed] (cb) -- coordinate[pos=0.45] (cut) node[lab,right=1.6mm,pos=0.45,text=cMute] {no patch} (ib);
  \node[text=cOrange,font=\bfseries\fontsize{9}{9}\selectfont,inner sep=0pt] at (cut) {$\times$};
  \draw[wf] (ib) -- node[lab,left=2.6mm,pos=0.55] {waits at\\dispatch} (rb);
  \node[num] at (rb.north west) {1};
  \node[num] at (ib.north west) {2};
  \end{scope}
\end{tikzpicture}
\caption{Without reservation, the recovery of a mispredicted correction $v$ waits for a cell, the cell waits for the next instruction to discard its patch, and that instruction waits for $v$.
  Static reservation holds the cell from registration, so the instruction waits at dispatch and places no patch, which cuts the cycle and lets the recovery run first.}
\label{fig:cycle}
\end{figure}


==> figures/fig_flow.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1.18cm,y=0.65cm,font=\scriptsize,every node/.style={inner sep=1pt}]
\useasboundingbox (0.04,-0.95) rectangle (6.25,4.85);
\fill[cBlue!20] (0.710,4.000) .. controls (1.530,4.000) and (1.530,4.160) .. (2.350,4.160) -- (2.350,3.661) .. controls (1.530,3.661) and (1.530,3.501) .. (0.710,3.501) -- cycle;
\fill[cBlue!20] (0.710,3.501) .. controls (1.530,3.501) and (1.530,3.501) .. (2.350,3.501) -- (2.350,0.068) .. controls (1.530,0.068) and (1.530,0.068) .. (0.710,0.068) -- cycle;
\fill[cMute!20] (0.710,0.068) .. controls (1.530,0.068) and (1.530,-0.092) .. (2.350,-0.092) -- (2.350,-0.160) .. controls (1.530,-0.160) and (1.530,-0.000) .. (0.710,-0.000) -- cycle;
\fill[cBlue!20] (2.510,4.160) .. controls (3.330,4.160) and (3.330,4.200) .. (4.150,4.200) -- (4.150,3.710) .. controls (3.330,3.710) and (3.330,3.670) .. (2.510,3.670) -- cycle;
\fill[cMute!20] (2.510,3.670) .. controls (3.330,3.670) and (3.330,3.650) .. (4.150,3.650) -- (4.150,3.600) .. controls (3.330,3.600) and (3.330,3.640) .. (2.510,3.640) -- cycle;
\fill[cOrange!20] (2.510,3.640) .. controls (3.330,3.640) and (3.330,3.540) .. (4.150,3.540) -- (4.150,3.490) .. controls (3.330,3.490) and (3.330,3.610) .. (2.510,3.610) -- cycle;
\fill[cBlue!20] (2.510,3.501) .. controls (3.330,3.501) and (3.330,3.330) .. (4.150,3.330) -- (4.150,1.376) .. controls (3.330,1.376) and (3.330,1.548) .. (2.510,1.548) -- cycle;
\fill[cOrange!20] (2.510,1.548) .. controls (3.330,1.548) and (3.330,1.316) .. (4.150,1.316) -- (4.150,-0.164) .. controls (3.330,-0.164) and (3.330,0.068) .. (2.510,0.068) -- cycle;
\fill[cMute!20] (2.510,-0.092) .. controls (3.330,-0.092) and (3.330,-0.324) .. (4.150,-0.324) -- (4.150,-0.374) .. controls (3.330,-0.374) and (3.330,-0.140) .. (2.510,-0.140) -- cycle;
\fill[cMute!20] (2.510,-0.140) .. controls (3.330,-0.140) and (3.330,-0.434) .. (4.150,-0.434) -- (4.150,-0.484) .. controls (3.330,-0.484) and (3.330,-0.170) .. (2.510,-0.170) -- cycle;
\fill[cMute] (0.550,4.000) rectangle (0.710,0.000);
\fill[cMute] (0.550,-0.220) rectangle (0.710,-0.270);
\fill[cBlue] (2.350,4.160) rectangle (2.510,3.661);
\fill[cBlue] (2.350,3.501) rectangle (2.510,0.068);
\fill[cMute] (2.350,-0.092) rectangle (2.510,-0.160);
\fill[cBlue] (4.150,4.200) rectangle (4.310,3.710);
\fill[cMute] (4.150,3.650) rectangle (4.310,3.600);
\fill[cOrange] (4.150,3.540) rectangle (4.310,3.490);
\fill[cBlue] (4.150,3.330) rectangle (4.310,1.376);
\fill[cOrange] (4.150,1.316) rectangle (4.310,-0.164);
\fill[cMute] (4.150,-0.324) rectangle (4.310,-0.374);
\fill[cMute] (4.150,-0.434) rectangle (4.310,-0.484);
\node[anchor=south,text=cMute] at (0.630,4.450) {registration};
\node[anchor=south,text=cMute] at (2.430,4.450) {decision};
\node[anchor=south,text=cMute] at (4.230,4.450) {final answer};
\node[anchor=south,rotate=90,align=center] at (0.510,2.000) {registered 99.5\%\\of 7,440 a run};
\node[anchor=north west,align=left,text=cMute] at (0.050,-0.310) {not registered 0.5\%};
\node[anchor=east,fill=white,fill opacity=0.75,text opacity=1] at (2.180,3.911) {apply 12.5\%};
\node[anchor=east,fill=white,fill opacity=0.75,text opacity=1] at (2.180,1.785) {defer 85.8\%};
\node[anchor=east,fill=white,fill opacity=0.75,text opacity=1] at (2.180,-0.126) {wait 1.7\%};
\draw[cGrid] (4.330,3.955) -- (4.500,4.060);
\node[anchor=west,text=cInk] at (4.530,4.060) {prediction right \textbf{907}};
\draw[cGrid] (4.330,3.625) -- (4.500,3.625);
\node[anchor=west,text=cInk] at (4.530,3.625) {decoded first \textbf{15.0}};
\draw[cGrid] (4.330,3.515) -- (4.500,3.180);
\node[anchor=west,text=cOrange] at (4.530,3.180) {wrong: recovery \textbf{0.2}};
\draw[cGrid] (4.330,2.353) -- (4.500,2.353);
\node[anchor=west,text=cInk] at (4.530,2.353) {$S$ not needed \textbf{3,615}};
\draw[cGrid] (4.330,0.576) -- (4.500,0.576);
\node[anchor=west,text=cOrange] at (4.530,0.576) {$S$ needed: recovery \textbf{2,739}};
\draw[cGrid] (4.330,-0.349) -- (4.500,-0.300);
\node[anchor=west,text=cInk] at (4.530,-0.300) {$S$ not needed \textbf{87.8}};
\draw[cGrid] (4.330,-0.459) -- (4.500,-0.740);
\node[anchor=west,text=cInk] at (4.530,-0.740) {$S$ needed \textbf{37.5}};
\end{tikzpicture}}
\caption{Outcomes of the pending corrections in a \sys{} run.}
\label{fig:flow}
\end{figure}


==> figures/fig_stress.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[width=0.56\columnwidth, height=2.9cm, scale only axis,
  yticklabel pos=right, yticklabel style={font=\footnotesize, align=left},
  xmin=-0.5, xmax=13.5, ymin=0.4, ymax=8.6,
  xtick={0,3,6,9,12}, xticklabels={0\%,3\%,6\%,9\%,12\%},
  xticklabel style={font=\footnotesize},
  ytick={1,...,8},
  yticklabels={slowest decodes mispredicted, mispredictions $\times 1{,}000$, reported error $\times 10$,
    published 128 rounds later, no predictions, decode time $\times 0.125$, controller 4$\times$ slower,
    reference},
  major y tick style={draw=none},
  axis line style={cMute}, tick style={cMute}, xmajorgrids, grid style={cGrid,line width=0.3pt}]
  \draw[cInk,line width=0.6pt] (axis cs:0,0.4) -- (axis cs:0,8.6);
  \draw[cMute,dashed,line width=0.5pt] (axis cs:11.11,0.4) -- (axis cs:11.11,8.6);
  \addplot+[only marks, mark=*, mark size=1.4pt, color=cBlue, mark options={fill=cBlue},
    error bars/.cd, x dir=both, x explicit, error bar style={line width=0.5pt}]
    table[row sep=\\, x=r, y=y, x error plus expr=\thisrow{hi}-\thisrow{r}, x error minus expr=\thisrow{r}-\thisrow{lo}] {
    y r lo hi \\
    8 11.11 10.64 11.57 \\
    7 11.56 11.41 11.71 \\
    6 3.50 3.26 3.73 \\
    5 7.01 6.70 7.31 \\
    4 7.23 6.97 7.48 \\
    3 11.11 10.64 11.57 \\
    2 9.15 8.26 10.04 \\
    1 11.04 10.52 11.55 \\
  };
\end{axis}
\end{tikzpicture}}
\caption{Sensitivity of \sys{}'s reduction of quantum-side time against SWIPER alone at the most extreme setting of each stress, with $95\%$ intervals. Higher is better. The dashed line shows the reference.}
\label{fig:stress}
\end{figure}

